Relative Illumination Fields: Learning Medium and Light Independent Underwater Scenes

We address the challenge of constructing a consistent and photorealistic Neural Radiance Field in inhomogeneously illuminated, scattering environments with unknown, co-moving light sources. While most existing works on underwater scene representation focus on a static homogeneous illumination, limited attention has been paid to scenarios such as when a robot explores water deeper than a few tens of meters, where sunlight becomes insufficient. To address this, we propose a novel illumination field locally attached to the camera, enabling the capture of uneven lighting effects within the viewing frustum. We combine this with a volumetric medium representation to an overall method that effectively handles interaction between dynamic illumination field and static scattering medium. Evaluation results demonstrate the effectiveness and flexibility of our approach.

==> figs/eval/ablation_channels_figure.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.85998535bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60379183)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.09513005,0.56993442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input Test View\end{tabular}}}}%
    \put(0.28510579,0.56993442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sample Reference Image\end{tabular}}}}%
    \put(0.80720444,0.56993442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3-channel $\d \alpha$\end{tabular}}}}%
    \put(0.03266093,0.39881628){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Synthetic In-Air\end{tabular}}}}}%
    \put(0.57178586,0.56993442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1-channel $\alpha$\end{tabular}}}}%
    \put(0.03266092,0.19911494){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Synthetic Medium\end{tabular}}}}}%
    \put(0.03461165,0.04047446){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Real Medium\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ablation_channels_figure.pdf}}%
  \end{picture}%
\endgroup%


==> figs/eval/eval_figure.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.85998535bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94594053)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.06409928,0.91828834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ground Truth Image\end{tabular}}}}%
    \put(0.31957832,0.91765045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours Novel View\end{tabular}}}}%
    \put(0.02675306,-0.00005912){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BN: Underwater~\cite{zhang2023beyond}\end{tabular}}}}}%
    \put(0.02977341,0.76449743){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DarkGS~\cite{zhang2024darkgs}\end{tabular}}}}}%
    \put(0.0272721,0.58026884){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Four Lights\end{tabular}}}}}%
    \put(0.0272721,0.37734861){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Color Checker\end{tabular}}}}}%
    \put(0.0272721,0.22860204){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tank\end{tabular}}}}}%
    \put(0.55999041,0.91765045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ours Clean View\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eval_figure.pdf}}%
    \put(0.80452277,0.91765045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Other Methods\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eval_figure.pdf}}%
    \put(0.76007035,0.74213039){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DarkGS\end{tabular}}}}%
    \put(0.76007035,0.02048709){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}BN: Underwater\end{tabular}}}}%
    \put(0.76007035,0.18129598){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Raw-Nerfacto*\end{tabular}}}}%
    \put(0.76073857,0.36092633){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SeaThru-NeRF*\end{tabular}}}}%
    \put(0.76007035,0.55185993){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Raw-Nerfacto*\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/sketch/sketch_v2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.23622047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33888889)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch_v2.pdf}}%
    \put(0.23958757,0.18309916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n^w_1$\end{tabular}}}}%
    \put(0.31849927,0.16548836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n^w_2$\end{tabular}}}}%
    \put(0.0102021,0.0316302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}View $i$: $^{c_i}\mq T_w$\end{tabular}}}}%
    \put(0.44748404,0.0316302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}View $j$: $^{c_j}\mq T_w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sketch_v2.pdf}}%
    \put(0.53935926,0.1409957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sample \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sketch_v2.pdf}}%
    \put(0.57514882,0.24629242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_{\mathrm{Hash}}(\d x^w)$\\$\phi_{\mathrm{SH}}(\d d^w)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sketch_v2.pdf}}%
    \put(0.68710742,0.25055583){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Global\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sketch_v2.pdf}}%
    \put(0.65758277,0.17815017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP $\mathcal{F}_\Theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sketch_v2.pdf}}%
    \put(0.57514682,0.05732837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\d x^w, \d n^w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sketch_v2.pdf}}%
    \put(0.69703183,0.09120801){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Coordinate transform\end{tabular}}}}%
    \put(0.64208115,0.07171906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\q x^c = ^c\mq T_w \q x^w$\end{tabular}}}}%
    \put(0.64208115,0.05144878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\d n^c = ^c\mq R_w \d n^w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sketch_v2.pdf}}%
    \put(0.87358466,0.10654182){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Local\end{tabular}}}}%
    \put(0.95884221,0.08468658){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Medium\end{tabular}}}}%
    \put(0.95907008,0.06765815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Attn. $\d \sigma_{\mathrm{attn}}$\end{tabular}}}}%
    \put(0.96231842,0.04945513){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB $\d c_{\mathrm{med}}$\end{tabular}}}}%
    \put(0.95880093,0.03105426){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bs. $\d \sigma_{\mathrm{bs}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sketch_v2.pdf}}%
    \put(0.84405975,0.03413616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MLP $\mathcal{F}^l_\Theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sketch_v2.pdf}}%
    \put(0.7931054,0.22559214){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RGB $\d c$\end{tabular}}}}%
    \put(0.795091,0.20268897){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Density $\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sketch_v2.pdf}}%
    \put(0.87476611,0.14644504){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Illum. $\d \alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sketch_v2.pdf}}%
    \put(0.92109892,0.22259103){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Underwater\\volume rendering\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sketch_v2.pdf}}%
    \put(0.87584059,0.32252791){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Outputs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sketch_v2.pdf}}%
    \put(0.7646041,0.10126534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_{\mathrm{Hash}}(\d x^c)$\\$\phi_{\mathrm{SH}}(\d n^c)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sketch_v2.pdf}}%
    \put(0.05429912,0.3032426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Object surface\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{sketch_v2.pdf}}%
  \end{picture}%
\endgroup%

